Systematic Literature Review of EM-SCA Attacks on Encryption

Cryptography is vital for data security, but cryptographic algorithms can still be vulnerable to side-channel attacks (SCAs), physical assaults exploiting power consumption and EM radiation. SCAs pose a significant threat to cryptographic integrity, compromising device keys. While literature on SCAs focuses on real-world devices, the rise of sophisticated devices necessitates fresh approaches. Electromagnetic side-channel analysis (EM-SCA) gathers information by monitoring EM radiation, capable of retrieving encryption keys and detecting malicious activity. This study evaluates EM-SCA's impact on encryption across scenarios and explores its role in digital forensics and law enforcement. Addressing encryption susceptibility to EM-SCA can empower forensic investigators in overcoming encryption challenges, maintaining their crucial role in law enforcement. Additionally, the paper defines EM-SCA's current state in attacking encryption, highlighting vulnerable and resistant encryption algorithms and devices, and promising EM-SCA approaches. This study offers a comprehensive analysis of EM-SCA in law enforcement and digital forensics, suggesting avenues for further research.

==> (inline-0) <==
\begin{tabular}{|>{\scriptsize}c|>{\scriptsize}l|}

\hline
\multicolumn{2}{|c|}{\footnotesize\textbf{Legend}} \\ \hline
\faCircle & High Relevancy/Applicability  \\ \hline
\rotatebox[origin=c]{90}{\faAdjust} & Medium Relevancy/Applicability \\ \hline
\faCircle[regular] & Low Relevancy/Applicability \\ \hline
- & No Relevancy/Applicability \\ \hline
\faLaptop  & Computer \\ \hline
\faTablet*  & Mobile Device \\ \hline
\faNetworkWired & Network Device \\ \hline
\cincludegraphics[scale=0.035,trim=0 0.9cm 0 -1cm, clip]{Images/internet-of-things.png}  & Internet of Things Devices \\ \hline
\cincludegraphics[scale=0.015]{Images/microcontroller.png} & Integrated Circuit/FPGA/Microcontroller/Microprocessor \\ \hline
\includegraphics[scale=0.09, trim=0 0 0 -1cm, clip]{Images/multiple.png} & Multiple Devices \\ \hline
\includegraphics[scale=0.04,trim=0 0 0 -2cm, clip]{Images/oscilloscope.png} & Oscilloscope \\ \hline
%                               < left, lower, right, upper>
\faWaveSquare & Software Defined Radio\\ \hline

\cmark & Yes \\ \hline
\xmark & No \\ \hline
\end{tabular}
\end{table}

%\subsection{Part One}
%\LTXtable{\textwidth}{mylongtable.tex}

\small
\begin{longtable*}{|>{\footnotesize}p{5.7cm}|*{12}{>{\centering\arraybackslash\scriptsize}p{0.3cm}|}>{\centering\arraybackslash\scriptsize}p{0.6cm}|}
%\begin{longtable}{|>{\footnotesize}p{7.8cm}|>{\scriptsize}P{0.3cm}|>{\scriptsize}P{0.3cm}|>{\scriptsize}P{0.3cm}|>{\scriptsize}P{0.3cm}|>{\scriptsize}P{0.3cm}|>{\scriptsize}P{0.3cm}|>{\scriptsize}P{0.3cm}|>{\script>{\centering\arraybackslash\scriptsize}p{0.5cms|ize}P{0.3cm}|>{\scriptsize}P{0.3cm}|>{\scriptsize}P{0.3cm}|>{\scriptsize}P{0.3cm}|}  %% seems better than "{|Y|Y|Y|}"
%\caption{Listing and Classification of Included Literature \\ (Reference's focus: \faCircle~ = High; \rotatebox[origin=c]{90}{\faAdjust} = Medium; \faCircle[regular] = Low)} \label{table:ressuffixes}\\
\hline
\textbf{Reference} & \rotatebox{90}{\textbf{AES Encryption}} & \rotatebox{90}{\textbf{DES Encryption}} & \rotatebox{90}{\textbf{ECC Encryption}} & \rotatebox{90}{\textbf{EEA Encryption}} & \rotatebox{90}{\textbf{RSA Encryption}} & \rotatebox{90}{\textbf{Other Encryption}} &\rotatebox{90}{\textbf{Instrumented?}} & \rotatebox{90}{\textbf{Device Type}} & \rotatebox{90}{\textbf{EM Capture}} & \rotatebox{90}{\textbf{Machine Learning  }} & \rotatebox{90}{\textbf{Deep Learning}} & \rotatebox{90}{\textbf{Key Recovery}} \\ 
\hline
\endfirsthead

\multicolumn{13}{l}{\small \textsf{Table \ref{tab:legend}: Listing and Classification of Included Literature (Grouped by Targeted Device Type), continued}}\\[1ex]
\hline
\textbf{Reference} & \rotatebox{90}{\textbf{AES Encryption}} & \rotatebox{90}{\textbf{DES Encryption}} & \rotatebox{90}{\textbf{ECC Encryption}} & \rotatebox{90}{\textbf{EEA Encryption}} & \rotatebox{90}{\textbf{RSA Encryption}} & \rotatebox{90}{\textbf{Other Encryption}} & \rotatebox{90}{\textbf{Instrumented?}} & \rotatebox{90}{\textbf{Device Type}} & \rotatebox{90}{\textbf{EM Capture}} & \rotatebox{90}{\textbf{Machine Learning  }} & \rotatebox{90}{\textbf{Deep Learning}} & \rotatebox{90}{\textbf{Key Recovery}} \\ 
\hline
\endhead
\hline
\endfoot

% Refer icon here
%\faCircle & High Relevancy/Applicability  \\ \hline
%\rotatebox[origin=c]{90}{\faAdjust} & Medium Relevancy/Applicability \\ \hline
%\faCircle[regular] & Low Relevancy/Applicability \\ \hline
%- & No Relevancy/Applicability \\ \hline
%\faLaptop  & Computer \\ \hline
%\faTablet*  & Mobile Device \\ \hline
%\faNetworkWired & Network Device \\ \hline
%\includegraphics[scale=0.04,trim=0 0.9cm 0 -1cm, clip]{Images/internet-of-things.png}  & %Internet-of-Things Devices \\ \hline
%\cincludegraphics[scale=0.015]{Images/microcontroller.png} & Integrated Circuit (IC) \\ \hline
%\includegraphics[scale=0.09]{Images/multiple.png} & Multiple Devices \\ \hline
%\includegraphics[scale=0.04,trim=0 0 0 -2cm, clip]{Images/oscilloscope.png} & Oscilloscope %\\ \hline
%                               < left, lower, right, upper>
%\faWaveSquare & Software Defined Radio\\ \hline

%\cmark & Yes \\ \hline
%\xmark & No \\ \hline

%\multicolumn{9}{c}{Targeted Device: IC/FPGA/Microcontroller/Microprocessor} \\ \hline

\multicolumn{12}{c}{Targeted Device: IC/FPGA/Microcontroller/Microprocessor} \\ \hline

\citet{Das2020b}          &       \faCircle       &       -       &       -       &      -        &       -       &    -     & \cmark               &            \cincludegraphics[scale=0.015]{Images/microcontroller.png}          &         \cincludegraphics[scale=0.04]{Images/oscilloscope.png}        &             -              &             -           &            \rotatebox[origin=c]{90}{\faAdjust}           \\ \hline
\citet{Iyer2021}          &       \faCircle       &       -       &       -       &      -        &       -       &    -     & \cmark               &            \cincludegraphics[scale=0.015]{Images/microcontroller.png}           &       \cincludegraphics[scale=0.04]{Images/oscilloscope.png}          &          -               &           -             &           \faCircle            \\ \hline
\citet{Iyer2019}          &       \faCircle       &       -       &       -       &      -        &       -       &    -     & \cmark               &            \cincludegraphics[scale=0.015]{Images/microcontroller.png}          &       \cincludegraphics[scale=0.04]{Images/oscilloscope.png}          &            -               &            -            &            \faCircle           \\ \hline
\citet{Iyer2022}           & \faCircle &       -       &        -      &       -       &          -    &    -     & \cmark         &    \cincludegraphics[scale=0.015]{Images/microcontroller.png}                  &     \cincludegraphics[scale=0.04]{Images/oscilloscope.png}            &                -          &                -       &                \rotatebox[origin=c]{90}{\faAdjust}        \\ \hline
\citet{Hell2020}          &       \faCircle       &       -       &       -       &      -        &       -       &    -     & \cmark               &            \cincludegraphics[scale=0.015]{Images/microcontroller.png}          &         \cincludegraphics[scale=0.04]{Images/oscilloscope.png}         &             -              &             -           &            \rotatebox[origin=c]{90}{\faAdjust}           \\ \hline
\citet{Yu2021}          &       \faCircle       &       -       &       -       &      -        &       -       &    -     & \cmark               &            \cincludegraphics[scale=0.015]{Images/microcontroller.png}            &        \cincludegraphics[scale=0.04]{Images/oscilloscope.png}         &            -             &             \faCircle           &           \faCircle            \\ \hline
\citet{Duan2015}          &       \faCircle       &       \faCircle[regular]       &       -       &      -        &       -       &    -     & \cmark               &            \cincludegraphics[scale=0.015]{Images/microcontroller.png}           &       \cincludegraphics[scale=0.04]{Images/oscilloscope.png}          &          \faCircle               &           -             &           \faCircle[regular]            \\ \hline
\citet{Danial2021}          &       \faCircle       &       -       &       -       &      -        &       \rotatebox[origin=c]{90}{\faAdjust}       &    -     & \cmark               &            \cincludegraphics[scale=0.015]{Images/microcontroller.png}          &      \faWaveSquare          &            -               &            \faCircle            &            \faCircle           \\ \hline
\citet{Mukhtar2018a}          &       \faCircle       &       \faCircle[regular]       &       -       &      -        &       -       &    -     & \cmark               &            \cincludegraphics[scale=0.015]{Images/microcontroller.png}            &        \cincludegraphics[scale=0.04]{Images/oscilloscope.png}         &            \faCircle             &             -           &           \rotatebox[origin=c]{90}{\faAdjust}            \\ \hline
\citet{Ghosh2022}          &       \faCircle       &       -       &       -       &      -        &       -       &    -     & \cmark               &            \cincludegraphics[scale=0.015]{Images/microcontroller.png}           &       \cincludegraphics[scale=0.04]{Images/oscilloscope.png}          &          \faCircle               &           -             &           \faCircle[regular]            \\ \hline
\citet{Veyrat-Charvillon2010}          &       \faCircle       &       -       &       -       &      -        &       -       &    -     & \cmark               &            \cincludegraphics[scale=0.015]{Images/microcontroller.png}          &         \cincludegraphics[scale=0.04]{Images/oscilloscope.png}         &             -              &             -           &            \faCircle           \\ \hline
\citet{Choudary2018}           & \faCircle &       -       &        -     &       -       &          -    &    -     & \cmark         &    \cincludegraphics[scale=0.015]{Images/microcontroller.png}                 &        \cincludegraphics[scale=0.04]{Images/oscilloscope.png}         &                -          &                -       &                \faCircle       \\ \hline
\citet{Naija2018a}          &       \faCircle       &       -       &       -       &      -        &       -       &    -     & \cmark               &            \cincludegraphics[scale=0.015]{Images/microcontroller.png}          &         \cincludegraphics[scale=0.04]{Images/oscilloscope.png}        &             -              &             -           &            \rotatebox[origin=c]{90}{\faAdjust}           \\ \hline
\citet{kasper2011side}          &       \rotatebox[origin=c]{90}{\faAdjust}       &       \faCircle       &       -       &      -        &       -       &    -     & \cmark               &            \cincludegraphics[scale=0.015]{Images/microcontroller.png}          &       \cincludegraphics[scale=0.04]{Images/oscilloscope.png}            &            -               &            -            &            \faCircle           \\ \hline

\citet{Tunstall2017}           & \faCircle[regular] &       \faCircle      &        -      &       -       &          \faCircle    &    -     & \cmark         &    \cincludegraphics[scale=0.015]{Images/microcontroller.png}                   &     \cincludegraphics[scale=0.04]{Images/oscilloscope.png}            &                -          &                -       &                \faCircle       \\ \hline

\citet{Burnside2008}          &       -       &       \faCircle       &       -       &      -        &       -       &    -     & \cmark               &            \cincludegraphics[scale=0.015]{Images/microcontroller.png}             &        \cincludegraphics[scale=0.04]{Images/oscilloscope.png}          &            -             &             -           &           \rotatebox[origin=c]{90}{\faAdjust}            \\ \hline
\citet{Nomata2016}          &       \faCircle       &       -       &       -       &      -        &       -       &    -     & \cmark               &            \cincludegraphics[scale=0.015]{Images/microcontroller.png}            &         \cincludegraphics[scale=0.04]{Images/oscilloscope.png}        &             -              &             -           &            \rotatebox[origin=c]{90}{\faAdjust}            \\ \hline
\citet{Bu2018}          &       \faCircle       &       -       &       -       &      -        &       -       &    -     & \cmark               &            \cincludegraphics[scale=0.015]{Images/microcontroller.png}           &       \cincludegraphics[scale=0.04]{Images/oscilloscope.png}          &          -               &           -             &           \faCircle            \\ \hline
\citet{He2020a}          &       \faCircle       &       -       &       -       &      -        &       -       &    -     & \cmark               &            \cincludegraphics[scale=0.015]{Images/microcontroller.png}           &       \cincludegraphics[scale=0.04]{Images/oscilloscope.png}          &            -               &            -            &            \faCircle[regular]           \\ \hline
\citet{Sauvage2009}           & - &       \faCircle       &        -      &       -       &          -    &    -     & \cmark         &    \cincludegraphics[scale=0.015]{Images/microcontroller.png}                     &     \cincludegraphics[scale=0.04]{Images/oscilloscope.png}            &                -          &                -       &                \faCircle       \\ \hline
\citet{Simon2015}          &       -       &       -       &       -       &      -        &       -       &    \faCircle     & \cmark               &           \cincludegraphics[scale=0.015]{Images/microcontroller.png}            &        \cincludegraphics[scale=0.04]{Images/oscilloscope.png}         &            -             &             -           &           \faCircle            \\ \hline
\citet{Kong2019}          &       \faCircle       &       -       &       -       &      -        &       -       &    -     & \cmark               &            \cincludegraphics[scale=0.015]{Images/microcontroller.png}          &         \cincludegraphics[scale=0.04]{Images/oscilloscope.png}        &             -              &             -           &            \faCircle           \\ \hline
\citet{Pammu2016a}          &       \faCircle       &       -       &       -       &      -        &       -       &    -     & \cmark               &            \cincludegraphics[scale=0.015]{Images/microcontroller.png}           &       \cincludegraphics[scale=0.04]{Images/oscilloscope.png}          &            -               &            -            &            \rotatebox[origin=c]{90}{\faAdjust}           \\ \hline
\citet{Kar2018a}          &       \faCircle       &       -      &       -       &      -        &       -       &    -     & \cmark               &            \cincludegraphics[scale=0.015]{Images/microcontroller.png}              &       \cincludegraphics[scale=0.04]{Images/oscilloscope.png}         &            -             &             -           &           \faCircle[regular]            \\ \hline

\citet{Danial2020a}          &       \faCircle       &       \rotatebox[origin=c]{90}{\faAdjust}        &       -       &      -        &       \rotatebox[origin=c]{90}{\faAdjust}        &    -     & \cmark               &            \cincludegraphics[scale=0.015]{Images/microcontroller.png}           &        \faWaveSquare        &             -              &             -           &            \rotatebox[origin=c]{90}{\faAdjust}           \\ \hline
\citet{Lellis2017}          &       -       &       \faCircle       &       -       &      -        &       -       &    -     & \cmark               &            \cincludegraphics[scale=0.015]{Images/microcontroller.png}           &        \cincludegraphics[scale=0.04]{Images/oscilloscope.png}          &            -               &            -            &            \faCircle[regular]           \\ \hline
\citet{Montminy2013}          &       \faCircle       &       -       &       -       &      -        &       -       &    -     & \cmark               &            \cincludegraphics[scale=0.015]{Images/microcontroller.png}          &         \cincludegraphics[scale=0.04]{Images/oscilloscope.png} \faWaveSquare        &             -              &             -           &            \faCircle           \\ \hline
\citet{Ravi2020}           & - &       -       &        \faCircle      &       -       &          -    &    -     & \cmark         &    \cincludegraphics[scale=0.015]{Images/microcontroller.png}                 &     \cincludegraphics[scale=0.04]{Images/oscilloscope.png}            &                -          &                -       &                \faCircle       \\ \hline
\citet{Poggi2022}          &       \faCircle       &       -       &       -       &      -        &       -       &    -     & \cmark               &            \cincludegraphics[scale=0.015]{Images/microcontroller.png}          &         \cincludegraphics[scale=0.04]{Images/oscilloscope.png}        &             -              &             -           &            \faCircle[regular]           \\ \hline

\citet{Wang2020}           & \faCircle &       -       &        -     &       -       &          -    &    -     & \cmark         &   \cincludegraphics[scale=0.015]{Images/microcontroller.png}                   &     \faWaveSquare            &                -          &                \faCircle       &                \faCircle       \\ \hline

\citet{de2006differential}          &       -       &       -       &       \faCircle       &      -        &       -       &    -     & \cmark               &            \cincludegraphics[scale=0.015]{Images/microcontroller.png}           &       \cincludegraphics[scale=0.04]{Images/oscilloscope.png}          &          -               &           -             &           \faCircle            \\ \hline
\citet{10.1145/1854153.1854183}          &       -       &       \faCircle       &       -       &      -        &       -       &    -     & \cmark               &            \cincludegraphics[scale=0.015]{Images/microcontroller.png}          &      \cincludegraphics[scale=0.04]{Images/oscilloscope.png}          &            -               &            -            &            \faCircle[regular]           \\ \hline
\citet{Shan2015}           & \rotatebox[origin=c]{90}{\faAdjust} &       \faCircle       &        -      &       -       &          -    &    -     & \cmark         &    \cincludegraphics[scale=0.015]{Images/microcontroller.png}                    &     \cincludegraphics[scale=0.04]{Images/oscilloscope.png}            &                -          &                -       &                \faCircle[regular]       \\ \hline

\citet{Maistri2013}          &       \faCircle       &       -       &       -       &      -        &       -       &    -     & \cmark               &            \cincludegraphics[scale=0.015]{Images/microcontroller.png}           &       \cincludegraphics[scale=0.04]{Images/oscilloscope.png}         &            -             &             -           &           \faCircle[regular]            \\ \hline

\citet{Yoshida2019}          &       -       &       -       &       -       &      -        &       -       &   \faCircle[regular]    &      \xmark               &            \cincludegraphics[scale=0.015]{Images/microcontroller.png}          &        \cincludegraphics[scale=0.04]{Images/oscilloscope.png}         &             -              &             -           &            \faCircle           \\ \hline
\citet{Das2019a}          &       \faCircle       &       -       &       -       &      -        &       -       &    -     & \cmark               &            \cincludegraphics[scale=0.015]{Images/microcontroller.png}          &       \cincludegraphics[scale=0.04]{Images/oscilloscope.png}            &          -               &           -             &           \faCircle[regular]            \\ \hline

\citet{Yu2020}          &       -       &       -       &       -       &      -        &       -       &    \faCircle[regular]     & \cmark               &            \cincludegraphics[scale=0.015]{Images/microcontroller.png}          &      \cincludegraphics[scale=0.04]{Images/oscilloscope.png}          &            -               &            \faCircle            &            \faCircle[regular]           \\ \hline
\citet{dyroaksa}          &       -       &       -       &       -       &      -        &       -       &    \faCircle[regular]     & \cmark               &            \cincludegraphics[scale=0.015]{Images/microcontroller.png}           &       \cincludegraphics[scale=0.04]{Images/oscilloscope.png}          &            \faCircle               &            -            &            \faCircle[regular]           \\ \hline
\citet{Abdellatif2019}           & \faCircle &       -       &        -      &       -       &          -    &    -     & \cmark         &    \cincludegraphics[scale=0.015]{Images/microcontroller.png}                  &     \cincludegraphics[scale=0.04]{Images/oscilloscope.png}            &                -          &                -       &                \faCircle[regular]       \\ \hline
\citet{Picek2018}          &       \faCircle       &       -       &       -       &      -        &       -       &    -     & \cmark               &            \cincludegraphics[scale=0.015]{Images/microcontroller.png}            &        \cincludegraphics[scale=0.04]{Images/oscilloscope.png}          &            \faCircle             &            \faCircle           &           \faCircle            \\ \hline

\citet{Callan2016}          &       \faCircle       &       -       &       -       &      -        &       -       &    -     & \cmark               &            \cincludegraphics[scale=0.015]{Images/microcontroller.png}          &         \cincludegraphics[scale=0.04]{Images/oscilloscope.png}         &             \faCircle              &             -           &            \faCircle[regular]           \\ \hline

\citet{Jiang2021}          &       \faCircle       &       -       &       -       &      -        &       -       &    -     & \cmark               &            \cincludegraphics[scale=0.015]{Images/microcontroller.png}          &       \cincludegraphics[scale=0.04]{Images/oscilloscope.png}           &            -               &            -            &            \faCircle           \\ \hline
\citet{Pammu2018}           & \faCircle &       -       &        -     &       -       &          -    &    -     & \cmark         &    \cincludegraphics[scale=0.015]{Images/microcontroller.png}                  &     \cincludegraphics[scale=0.04]{Images/oscilloscope.png}              &                -          &                -       &                \faCircle[regular]       \\ \hline

\citet{Won2021}          &       \faCircle       &       -       &       -       &      -        &       -       &    -     & \cmark              &            \cincludegraphics[scale=0.015]{Images/microcontroller.png}             &        \cincludegraphics[scale=0.04]{Images/oscilloscope.png}              &            -             &             \faCircle           &           \faCircle            \\ \hline

\citet{Chusseau2014}          &       \faCircle       &       -       &       -       &      -        &       -       &    -     & \cmark               &            \cincludegraphics[scale=0.015]{Images/microcontroller.png}          &         \cincludegraphics[scale=0.04]{Images/oscilloscope.png}         &             -              &             -           &            \faCircle           \\ \hline
\citet{Ueno2022}          &       \faCircle       &       -       &       -       &      -        &       -       &    -     & \cmark               &           \cincludegraphics[scale=0.015]{Images/microcontroller.png}            &       \cincludegraphics[scale=0.04]{Images/oscilloscope.png}          &            -               &            \faCircle            &            \faCircle           \\ \hline
\citet{Won2021}          &       \faCircle       &       -       &       -       &      -        &       -       &    -     & \cmark               &            \cincludegraphics[scale=0.015]{Images/microcontroller.png}          &       \cincludegraphics[scale=0.04]{Images/oscilloscope.png}           &            -               &            \faCircle            &            \faCircle           \\ \hline
\citet{Kar2018}          &       \faCircle       &       -       &       -       &      -        &       -       &    -     & \cmark               &           \cincludegraphics[scale=0.015]{Images/microcontroller.png}          &       \cincludegraphics[scale=0.04]{Images/oscilloscope.png}          &            -               &           -           &            \faCircle           \\ \hline

\citet{Liu2012}          &       -       &       \faCircle       &       -       &      -        &       -       &    -     & \cmark               &            \cincludegraphics[scale=0.015]{Images/microcontroller.png}          &       \cincludegraphics[scale=0.04]{Images/oscilloscope.png}          &            \faCircle               &            -           &            \faCircle           \\ \hline

\citet{Le2007}          &       -      &       \faCircle       &       -       &      -        &       -       &    -     & \cmark               &            \cincludegraphics[scale=0.015]{Images/microcontroller.png}          &       \cincludegraphics[scale=0.04]{Images/oscilloscope.png}           &            -               &           -         &            \rotatebox[origin=c]{90}{\faAdjust}         \\ \hline

\citet{Schlumberger2021}          &       \faCircle       &       -       &       -       &      -        &       -       &    -     & \cmark               &            \cincludegraphics[scale=0.015]{Images/microcontroller.png}          &       \cincludegraphics[scale=0.04]{Images/oscilloscope.png}            &            -               &            -           &            \faCircle[regular]           \\ \hline
\citet{Gandolfi2001}          &       -      &       \faCircle       &       -       &      -        &       \faCircle      &    -     & \cmark               &            \cincludegraphics[scale=0.015]{Images/microcontroller.png}          &       \cincludegraphics[scale=0.04]{Images/oscilloscope.png}         &            -               &            -           &            \faCircle[regular]           \\ \hline
\citet{dehbaoui2013electromagnetic}          &       \faCircle       &       -       &       -       &      -        &       -       &    -     & \cmark               &            \cincludegraphics[scale=0.015]{Images/microcontroller.png}          &       \cincludegraphics[scale=0.04]{Images/oscilloscope.png}          &            -               &            -            &            \faCircle           \\ \hline
\citet{nozaki2017differential}          &       -       &       -       &       -       &      -        &       -       &    \faCircle     & \cmark               &            \cincludegraphics[scale=0.015]{Images/microcontroller.png}          &       \cincludegraphics[scale=0.04]{Images/oscilloscope.png}         &            -               &         -         &            \faCircle           \\ \hline
\citet{hori2012electromagnetic}          &       \faCircle       &       -       &       -       &      -        &       -       &    -     & \cmark               &            \cincludegraphics[scale=0.015]{Images/microcontroller.png}          &       \cincludegraphics[scale=0.04]{Images/oscilloscope.png}          &            -               &            -           &            \faCircle           \\ \hline
\citet{Ravi2019}          &       -       &       -       &       \faCircle       &      -        &       \faCircle[regular]       &    -     & \cmark               &            \cincludegraphics[scale=0.015]{Images/microcontroller.png}           &       \cincludegraphics[scale=0.04]{Images/oscilloscope.png}          &          -               &           -             &           \faCircle            \\ \hline

\citet{Iyer2021c}          &       \faCircle       &       -       &       -       &      -        &       -       &    -     & \cmark               &             \cincludegraphics[scale=0.015]{Images/microcontroller.png}           &       \cincludegraphics[scale=0.04]{Images/oscilloscope.png}          &          -               &           -             &           \faCircle            \\ \hline

\multicolumn{12}{c}{Targeted Device: IoT Devices} \\ \hline

\citet{mukhtar2021edge}~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~          &       \faCircle[regular]       &       -       &       \faCircle       &      -        &       -       &    -     & \cmark               &            \cincludegraphics[scale=0.035]{Images/internet-of-things.png} \vspace{-0.8cm}          &         \cincludegraphics[scale=0.04]{Images/oscilloscope.png}        &            -               &            \faCircle            &            \faCircle           \\ \hline
\citet{Das2020a}          &       \faCircle      &       -       &       -       &      -        &       -       &    -     & \cmark               &            \cincludegraphics[scale=0.035]{Images/internet-of-things.png} \vspace{-0.8cm}           &         \cincludegraphics[scale=0.04]{Images/oscilloscope.png}        &             -              &             -           &            \faCircle[regular]           \\ \hline
\citet{Nomikos2020}          &       \faCircle        &       -       &       -       &      -        &       -       &    -     & \cmark               &            \cincludegraphics[scale=0.035]{Images/internet-of-things.png} \vspace{-0.8cm}            &        \cincludegraphics[scale=0.04]{Images/oscilloscope.png}         &            -             &             -           &           \rotatebox[origin=c]{90}{\faAdjust}            \\ \hline
\citet{camurati2020understanding}          &       \faCircle       &       -       &       -       &      -        &       -       &    -     & \cmark              &            \cincludegraphics[scale=0.035]{Images/internet-of-things.png} \vspace{-0.8cm}             &       \faWaveSquare          &          -               &           -             &           \faCircle           \\ \hline
\citet{Bouder2016}          &       -       &       -       &       -       &      -        &       -       &    \faCircle     & \cmark               &            \cincludegraphics[scale=0.035]{Images/internet-of-things.png} \vspace{-0.8cm}          &       \cincludegraphics[scale=0.04]{Images/oscilloscope.png}          &            -               &            -            &            \faCircle           \\ \hline
\citet{Naija2018}          &       \faCircle       &       -       &       -       &      -        &       -       &    -     & \cmark               &            \cincludegraphics[scale=0.035]{Images/internet-of-things.png} \vspace{-0.8cm}           &        \cincludegraphics[scale=0.04]{Images/oscilloscope.png}          &            -             &             -           &           \rotatebox[origin=c]{90}{\faAdjust}           \\ \hline
\citet{Cammarota2018}          &       \faCircle       &       -       &       -       &      -        &       -       &    -     & \cmark               &            \cincludegraphics[scale=0.035]{Images/internet-of-things.png} \vspace{-0.8cm}          &         \cincludegraphics[scale=0.04]{Images/oscilloscope.png}         &             -              &             -           &            \faCircle           \\ \hline
\citet{Tirumaladass2020}          &       \faCircle       &       \rotatebox[origin=c]{90}{\faAdjust}       &       -       &      -        &       \faCircle[regular]       &    -     & \cmark               &            \cincludegraphics[scale=0.035]{Images/internet-of-things.png} \vspace{-0.8cm}          &      \faWaveSquare          &          \rotatebox[origin=c]{90}{\faAdjust}               &           \faCircle             &           \faCircle[regular]            \\ \hline
\citet{Sayakkara2020c}          &       -       &       -       &       \faCircle       &      -        &       -       &    -     & \cmark               &            \cincludegraphics[scale=0.035]{Images/internet-of-things.png} \vspace{-0.8cm}          &       \faWaveSquare          &            \faCircle               &            \faCircle            &           \rotatebox[origin=c]{90}{\faAdjust}           \\ \hline
\citet{Sayakkara2019a}           & \faCircle &       \faCircle       &        -      &       -       &          -    &    -     & \cmark         &    \cincludegraphics[scale=0.035]{Images/internet-of-things.png} \vspace{-0.8cm}                   &     \faWaveSquare           &                \faCircle          &                -       &                \rotatebox[origin=c]{90}{\faAdjust}       \\ \hline
\citet{Durvaux2020}          &       \faCircle       &       -       &       -       &      -        &       -       &    -     & \cmark              &            \cincludegraphics[scale=0.035]{Images/internet-of-things.png} \vspace{-0.8cm}            &        \cincludegraphics[scale=0.04]{Images/oscilloscope.png}         &            -             &             -           &           \faCircle            \\ \hline
\citet{Frieslaar2017a}           & \faCircle &       -       &        -      &       -       &          -    &    -     & \cmark         &    \cincludegraphics[scale=0.035]{Images/internet-of-things.png} \vspace{-0.8cm}                   &     \faWaveSquare           &                -          &                -       &                \faCircle[regular]       \\ \hline
\citet{He2011a}          &       \faCircle      &       -       &       -       &      -        &       -       &    -     & \cmark               &            \cincludegraphics[scale=0.035]{Images/internet-of-things.png} \vspace{-0.8cm}           &         \cincludegraphics[scale=0.04]{Images/oscilloscope.png}        &             -              &             -           &            \faCircle           \\ \hline
\citet{Seckiner2021a}          &       \faCircle       &       -       &       -       &      -        &       -       &    -     & \cmark               &            \cincludegraphics[scale=0.035]{Images/internet-of-things.png} \vspace{-0.8cm}          &       \cincludegraphics[scale=0.04]{Images/oscilloscope.png}          &          \faCircle[regular]               &           \faCircle[regular]             &           \faCircle            \\ \hline
\citet{Kang2009}           & \faCircle &       -      &        -      &       -       &          -    &    -     & \cmark         &    \cincludegraphics[scale=0.035]{Images/internet-of-things.png} \vspace{-0.8cm}                  &     \cincludegraphics[scale=0.04]{Images/oscilloscope.png}            &                -          &                -       &                \faCircle       \\ \hline
\citet{Gunathilake2021a}          &        \rotatebox[origin=c]{90}{\faAdjust}        &       \faCircle[regular]       &       -       &      -        &       -       &    \faCircle     & \cmark               &            \cincludegraphics[scale=0.035]{Images/internet-of-things.png}            &        \cincludegraphics[scale=0.04]{Images/oscilloscope.png}         &            -             &             -           &           \faCircle            \\ \hline
\citet{Gunathilake2021}          &       \faCircle[regular]       &       -       &       -       &      -        &       -       &    \faCircle     & \cmark               &            \cincludegraphics[scale=0.035]{Images/internet-of-things.png}           &       \cincludegraphics[scale=0.04]{Images/oscilloscope.png}          &          -               &           -             &           \faCircle            \\ \hline
\citet{Pammu2016}           & \faCircle &       -       &        -      &       -       &          -    &    -     & \cmark         &    \cincludegraphics[scale=0.035]{Images/internet-of-things.png}                    &     \cincludegraphics[scale=0.04]{Images/oscilloscope.png}            &                -          &                -       &                \faCircle       \\ \hline
\citet{KIM20122899}          &       \faCircle[regular]       &       -       &       -       &      -        &       -       &    -     & \cmark               &            \cincludegraphics[scale=0.035]{Images/internet-of-things.png}           &       \cincludegraphics[scale=0.04]{Images/oscilloscope.png}          &          -               &           -             &           \faCircle            \\ \hline
\citet{Frieslaar2018}           & \faCircle  &       -       &        -      &       -       &          -    &    -     & \cmark         &    \cincludegraphics[scale=0.035]{Images/internet-of-things.png}                  &     \faWaveSquare            &                -          &                -       &                \rotatebox[origin=c]{90}{\faAdjust}       \\ \hline
\citet{Sayakkara2018a}          &       \faCircle       &       -       &       -       &      -        &       -       &    -     & \cmark               &            \cincludegraphics[scale=0.035]{Images/internet-of-things.png}            &        \faWaveSquare         &            \faCircle[regular]             &             \faCircle[regular]           &           \faCircle[regular]            \\ \hline
\citet{Dinu2018}           & \faCircle &       -       &        -      &       -       &          -    &    -     & \cmark         &    \cincludegraphics[scale=0.035]{Images/internet-of-things.png}                  &     \cincludegraphics[scale=0.04]{Images/oscilloscope.png}             &                -          &                -       &                \rotatebox[origin=c]{90}{\faAdjust}       \\ \hline

\citet{Bukasa2017}          &       \faCircle       &       -       &       -       &      -        &       -       &    -     & \cmark               &            \cincludegraphics[scale=0.035]{Images/internet-of-things.png}            &        \cincludegraphics[scale=0.04]{Images/oscilloscope.png}         &            -               &             -           &           \faCircle            \\ \hline
\citet{Jap2020}          &       -       &       -       &       -       &      -        &       -       &    \faCircle     & \cmark               &            \cincludegraphics[scale=0.035]{Images/internet-of-things.png} \vspace{-0.8cm}          &       \cincludegraphics[scale=0.04]{Images/oscilloscope.png}          &            \faCircle               &            -            &            \faCircle           \\ \hline
\citet{Lim2020}          &       -       &       -       &       -       &      -        &       -       &    \faCircle     & \cmark               &            \cincludegraphics[scale=0.035]{Images/internet-of-things.png} \vspace{-0.8cm}           &       \cincludegraphics[scale=0.04]{Images/oscilloscope.png}          &          -               &           -             &           \faCircle            \\ \hline
\citet{Levina2021}          &       -       &       -       &       -       &      -        &       -       &    \faCircle[regular]     & \cmark               &             \cincludegraphics[scale=0.035]{Images/internet-of-things.png} \vspace{-0.8cm}          &       \cincludegraphics[scale=0.04]{Images/oscilloscope.png}           &            -               &            -            &            \faCircle           \\ \hline
\citet{Chawla2019}          &       -       &       -       &       -       &      -        &       -       &    \faCircle[regular]     & \cmark               &            \cincludegraphics[scale=0.035]{Images/internet-of-things.png} \vspace{-0.8cm}               &       \cincludegraphics[scale=0.04]{Images/oscilloscope.png}          &            \faCircle               &            -            &            \faCircle[regular]           \\ \hline
\citet{hutter2007power}          &       \faCircle       &       -       &       -       &      -        &       -       &    -     & \cmark               &           \cincludegraphics[scale=0.035]{Images/internet-of-things.png} \vspace{-0.8cm}          &       \cincludegraphics[scale=0.04]{Images/oscilloscope.png}          &            -               &            -            &            \faCircle           \\ \hline

\multicolumn{12}{c}{Targeted Device: Mobile Devices} \\ \hline

\citet{Haas2022}          &       \faCircle      &       -       &       -       &      -        &       -       &    -     & \cmark               &            \faTablet*          &         \cincludegraphics[scale=0.04]{Images/oscilloscope.png}        &             -              &             -           &            \faCircle           \\ \hline
\citet{Genkin2016a}           & - &       -       &        \faCircle       &       -       &          \faCircle[regular]    &    -     & \cmark         &    \faTablet*                 &       \cincludegraphics[scale=0.04]{Images/oscilloscope.png}            &                -          &                -       &                \faCircle      \\ \hline
\citet{Vasselle2019}          &       \faCircle       &       -       &       \faCircle[regular]       &      -        &       \faCircle[regular]       &    -     & \cmark               &            \faTablet*            &        \cincludegraphics[scale=0.04]{Images/oscilloscope.png}          &            -             &             -           &           \faCircle            \\ \hline
\citet{Xiao2020}           & \faCircle &      -       &        -      &       -       &          -    &    -     & \cmark         &    \faTablet*                  &     \cincludegraphics[scale=0.04]{Images/oscilloscope.png}            &                -          &                \faCircle       &                \faCircle       \\ \hline
\citet{Chawla2021}          &       -       &       -       &       -       &      -        &       -       &    \faCircle     & \cmark               &            \faTablet*          &          \cincludegraphics[scale=0.04]{Images/oscilloscope.png}       &             \faCircle              &             \faCircle[regular]           &            \faCircle[regular]           \\ \hline

\citet{Lorenzo2019}          &       -       &       -       &       \faCircle[regular]       &      -        &       -       &    -     & \cmark               &            \faTablet*          &       \faWaveSquare          &            -               &            -            &            \faCircle[regular]           \\ \hline
\citet{Hu2018}          &      \faCircle      &       -       &       -       &      -        &       -       &    -     & \cmark               &            \faTablet*           &       \cincludegraphics[scale=0.04]{Images/oscilloscope.png}          &          -               &           -             &           \faCircle[regular]            \\ \hline
\citet{Leignac2019}          &       \faCircle       &       -       &       -       &      -        &       -       &    -     & \cmark               &            \faTablet*          &       \cincludegraphics[scale=0.04]{Images/oscilloscope.png}          &            -               &            -            &            \faCircle           \\ \hline
\citet{Pan2021}          &       -       &       -       &       -       &      -        &       -       &    \faCircle[regular]     & \cmark               &            \faTablet*          &        \cincludegraphics[scale=0.04]{Images/oscilloscope.png}      &             \faCircle              &             \faCircle           &            \faCircle          \\ \hline
\citet{goller2015side}          &      -       &       -       &       -       &      -        &       \faCircle       &    -     & \cmark               &            \faTablet*          &       \cincludegraphics[scale=0.04]{Images/oscilloscope.png}           &            -               &           -            &            \faCircle           \\ \hline

\citet{nakano2014pre}          &       -       &       -       &       \faCircle       &      -        &       \faCircle       &    -     & \cmark               &            \faTablet*          &       \cincludegraphics[scale=0.04]{Images/oscilloscope.png}            &            -               &            -           &            \faCircle           \\ \hline

\citet{kenworthy2012mobile}          &        \rotatebox[origin=c]{90}{\faAdjust}        &       -       &       \faCircle       &      -        &       \faCircle       &    -     & \cmark               &           \faTablet*          &       \cincludegraphics[scale=0.04]{Images/oscilloscope.png}          &            -               &            -            &            \faCircle           \\ \hline
\citet{balasch2015dpa}          &       \faCircle       &       -       &       -       &      -        &       -       &    -     & \cmark               &           \faTablet*          &       \cincludegraphics[scale=0.04]{Images/oscilloscope.png}          &            -               &           -            &            \faCircle           \\ \hline

\citet{belgarric2016side}          &       -      &       -       &       \faCircle       &      -        &       -       &    -     & \cmark               &            \faTablet*          &       \cincludegraphics[scale=0.04]{Images/oscilloscope.png}            &            -               &            -           &            \faCircle           \\ \hline

\citet{lisovets2021let}          &       \faCircle       &       -       &       -       &      -        &       -       &    -     & \cmark               &           \faTablet*          &       \cincludegraphics[scale=0.04]{Images/oscilloscope.png}             &            -               &            -          &            \faCircle           \\ \hline

\multicolumn{12}{c}{Targeted Device: Computer Devices} \\ \hline

\citet{Yu2018a}           & \faCircle &       -       &        -      &       -       &          -    &    -     & \cmark         &    \faLaptop                  &     \cincludegraphics[scale=0.04]{Images/oscilloscope.png}            &                -          &                \faCircle       &                \faCircle       \\ \hline
\citet{kumar2017efficient}          &       \faCircle       &       -       &       -       &      -        &       -       &    -     & \cmark               &            \faLaptop            &        \cincludegraphics[scale=0.04]{Images/oscilloscope.png}         &            -             &             -           &           \faCircle            \\ \hline

\citet{Genkin2016}          &       \rotatebox[origin=c]{90}{\faAdjust}       &       -       &       \faCircle       &      -        &       -       &    -     & \cmark               &            \faLaptop            &        \faWaveSquare         &            -             &             -           &           \faCircle            \\ \hline

\citet{Tuveri2018}          &       \faCircle[regular]       &       -       &       \faCircle       &      \faCircle[regular]        &       \rotatebox[origin=c]{90}{\faAdjust}        &    -     & \cmark              &            \faLaptop          &       \cincludegraphics[scale=0.04]{Images/oscilloscope.png}          &            -               &            -            &            \rotatebox[origin=c]{90}{\faAdjust}           \\ \hline
\citet{Nakamura2015}           & \faCircle &       -       &        -      &       -       &          -    &    -     & \cmark         &    \faLaptop                  &     \cincludegraphics[scale=0.04]{Images/oscilloscope.png}            &                -          &                -       &                \faCircle[regular]       \\ \hline
\citet{Yilmaz2020a}          &       -       &       -       &       -       &      -        &       -       &     \rotatebox[origin=c]{90}{\faAdjust}     & \cmark               &            \faLaptop          &       \cincludegraphics[scale=0.04]{Images/oscilloscope.png}          &            -               &            -            &            \faCircle[regular]           \\ \hline

\citet{10.1007/978-3-662-44709-3_14}          &       -       &       -       &       -       &      -        &       \faCircle       &    -     & \cmark               &            \faLaptop          &       \cincludegraphics[scale=0.04]{Images/oscilloscope.png}          &            -               &            -            &            \faCircle           \\ \hline
\citet{Ding2009}          &       \faCircle       &       -       &       -       &      -        &       -       &    -     & \cmark               &            \faLaptop            &        \cincludegraphics[scale=0.04]{Images/oscilloscope.png}        &            -             &             -           &           \faCircle            \\ \hline
\citet{Khan2018}          &       -       &       -       &       -       &      -        &       \faCircle       &    -     & \cmark               &            \faLaptop          &       \cincludegraphics[scale=0.04]{Images/oscilloscope.png}          &            \faCircle               &            -            &            \faCircle           \\ \hline
\citet{Wakabayashi2018}          &       -       &       -       &       -       &      -        &       -       &    \rotatebox[origin=c]{90}{\faAdjust}     & \cmark               &            \faLaptop         &       \faWaveSquare          &          -               &           -             &           \faCircle            \\ \hline
\citet{Zhou2019}          &       -       &       -       &       \faCircle      &      -        &       -       &    -     & \cmark               &            \faLaptop          &       \cincludegraphics[scale=0.04]{Images/oscilloscope.png}            &            -               &            \faCircle            &            \rotatebox[origin=c]{90}{\faAdjust}           \\ \hline

\multicolumn{12}{c}{Targeted Device: Multiple Devices} \\ \hline

\citet{Plos2012}          &       \faCircle       &       -       &       \faCircle[regular]       &      -        &       -       &    -     & \cmark               &           \includegraphics[scale=0.09, trim=0 0 0 -1cm, clip]{Images/multiple.png}           &       \cincludegraphics[scale=0.04]{Images/oscilloscope.png}          &          -               &           -             &           \faCircle[regular]            \\ \hline
\citet{Alam2021}          &       -       &       -       &       \faCircle       &      -        &       -       &    -     & \cmark               &            \includegraphics[scale=0.09, trim=0 0 0 -1cm, clip]{Images/multiple.png}          &         \faWaveSquare        &             -              &             -           &            \faCircle           \\ \hline

\multicolumn{12}{c}{Targeted Device: Network Devices} \\ \hline

\citet{Garcia2020}          &       -       &       -       &       \faCircle       &      \faCircle[regular]        &       \faCircle[regular]       &    -     & \cmark               &           \faNetworkWired          &       \cincludegraphics[scale=0.04]{Images/oscilloscope.png}          &          -               &           -             &           \faCircle            \\ \hline

\end{longtable*}
